Stable Gaussian Process based Tracking Control of Euler-Lagrange Systems

Perfect tracking control for real-world Euler-Lagrange systems is challenging due to uncertainties in the system model and external disturbances. The magnitude of the tracking error can be reduced either by increasing the feedback gains or improving the model of the system. The latter is clearly preferable as it allows to maintain good tracking performance at low feedback gains. However, accurate models are often difficult to obtain. In this article, we address the problem of stable high-performance tracking control for unknown Euler-Lagrange systems. In particular, we employ Gaussian Process regression to obtain a data-driven model that is used for the feed-forward compensation of unknown dynamics of the system. The model fidelity is used to adapt the feedback gains allowing low feedback gains in state space regions of high model confidence. The proposed control law guarantees a globally bounded tracking error with a specific probability. Simulation studies demonstrate the superiority over state of the art tracking control approaches.

==> figure/bound.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={\textsf{Input $\bm p$}},
  ylabel={\textsf{Output $\tilde{\bm \tau}$}},
  line width=1pt,
  xticklabels={},
  yticklabels={},
  legend cell align={left},
  xmin=-5, xmax=5, ymin=-150, ymax=230,
   legend pos=north west,
       height=5.5cm,
        \ifbool{arxiv}{width=0.8\columnwidth}{width=\columnwidth}]
\addplot+[name path=varp, color=gray, no marks] table [x index=0,y index=4]{data/bound/lines.dat};
\addplot+[name path=varm, color=gray, no marks] table [x index=0,y index=3]{data/bound/lines.dat};
\addplot[gray,opacity=0.3] fill between[ of = varm and varp];
\addplot[color=red, no marks,line width=1.5pt] table [x index=0,y index=2]{data/bound/lines.dat};
\addplot+[mark=+,color=red, only marks,mark size=5] table [x index=0,y index=1]{data/bound/training_data.dat};
\addplot+[color=blue, no marks,line width=1.5pt,style=dashed] table [x index=0,y index=1]{data/bound/lines.dat};
\legend{,,{\scriptsize \textsf{Bound} $\delta=0.1$},{\scriptsize \textsf{True function}},{\scriptsize \textsf{Training points}},{\scriptsize \textsf{Mean}}}
\end{axis}
\end{tikzpicture} 

==> figure/comp.tex <==
%\begin{tikzpicture}
%\tikzset{every axis/.style={line width=1pt, xmin=0, xmax=21, width=\columnwidth, height=3cm},
%		 every plot/.style={mark=+,mark options={scale=2,solid}}}
%\begin{axis}[align=center,
%  name=plot1,
%  ylabel={{\footnotesize \textsf{Tracking}}\\{\footnotesize \textsf{error}}},
%  xticklabels={},
%  yticklabels={0,0,0.05,0.1,0.15},
%   ymin=0, ymax=0.15,
%   legend style={at={(0.5,1)},anchor=south, draw=none, legend columns=-1}]
%\addplot+[color=blue, only marks] table [x index=0,y index=1]{data/comp/comp.dat};
%\addplot+[color=red, only marks] table [x index=0,y index=2]{data/comp/comp.dat};
%\legend{CTC only$\quad$, CTC-GPR}
%\end{axis}
%\begin{axis}[align=center,
%  name=plot2,
%  at=(plot1.below south west), anchor=above north west,
%  ylabel={{\footnotesize \textsf{Max. control}}\\{\footnotesize \textsf{action}}},
%  ytick={0,30,60,90},
%  xticklabels={},
%  yticklabels={0,30,60,$\phantom{-}$90},
%  ymin=0, ymax=90]
%\addplot+[color=blue, only marks] table [x index=0,y index=5]{data/comp/comp.dat};
%\addplot+[color=red, only marks] table [x index=0,y index=6]{data/comp/comp.dat};
%\end{axis}
%\begin{axis}[align=center,
%  name=plot3,
%  at=(plot2.below south west), anchor=above north west,
%  xlabel={\textsf{Systems}},
%  ylabel={{\footnotesize \textsf{Signal-noise}}\\{\footnotesize \textsf{ratio [dB]}}},
%  %yticklabels={0.05,0.1,0.15},
%  ymin=-20, ymax=40]
%\addplot+[color=blue, only marks] table [x index=0,y index=3]{data/comp/comp.dat};
%\addplot+[color=red, only marks] table [x index=0,y index=4]{data/comp/comp.dat};
%\end{axis}
%\end{tikzpicture} 
% \begin{tikzpicture} 
%      \begin{axis}[
%        enlargelimits=0.15, 
%        symbolic x coords={RMSE,SNR,MCA},
%        xtick=data,
%        ybar,
%        grid=major,
%        point meta=explicit symbolic,
%        nodes near coords,
%        nodes near coords align={vertical},
%        visualization depends on=abs(y)/y*(0.1+\thisrow{stdct}) \as \myshift,
%        bar width=0.8cm,enlarge x limits=0.2]
%        \addplot+[error bars/.cd, y dir=both, y explicit,error bar style={line width=1.5pt, gray, xshift=0cm}, error mark options = {rotate = 90, line width=1.5pt, mark size = 3pt, gray,}]
%          table[x=X, y=mct, y error=stdct] {data/comp/comp_bars.dat};
%        \addplot+[error bars/.cd, y dir=both, y explicit,error bar style={line width=1.5pt, gray, xshift=0cm}, error mark options = {rotate = 90, line width=1.5pt, mark size = 3pt, gray,}]
%          table[x=X, y=mgpc, y error=stdgpc] {data/comp/comp_bars.dat};
%      \end{axis} 
% \end{tikzpicture}
\begin{tikzpicture}
\pgfplotsset{
	every x tick label/.append style={align=center,rotate=45,anchor=north east},
    box plot/.style={
        /pgfplots/.cd,
        black,
        only marks,
        line width=1pt,
        mark options={line width=1pt},
        mark=-,
        mark size=1em,
        /pgfplots/error bars/.cd,
        y dir=plus,
        y explicit,
    },
    box plot box/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw[line width=1pt]  ##1 -- ++(1em,0pt) |- ##2 -- ++(-1em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{3}-\thisrowno{2}},
        /pgfplots/.cd,
        blue,
        only marks,
        mark=-,
        mark size=1em,
        /pgfplots/error bars/.cd,
        y dir=plus,
        y explicit,
    },
    box plot top whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path[line width=1pt] ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=4,
        y error expr={\thisrowno{2}-\thisrowno{4}},
        /pgfplots/box plot
    },
    box plot bottom whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path[line width=1pt] ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=5,
        y error expr={\thisrowno{3}-\thisrowno{5}},
        /pgfplots/box plot
    },
    box plot median/.style={
        /pgfplots/.cd,
        red,
        line width=1pt,
        only marks,
        mark=-,
        mark size=1em,
        /pgfplots/error bars/.cd,
        y dir=plus,
        y explicit,
    }
}

\begin{axis} [grid, enlarge x limits=0.2,xtick=data,ytick={0,20,40,60,80,100},
			  ymin=0,ymax=100,
  			  height=4.5cm, width=\columnwidth,
			  xticklabels={$K_p(q)$,{$K_d(\dot{q},q)$},\textsf{Max. tracking}\\ \textsf{error},\textsf{1/SNR},\textsf{Max. control}\\ \textsf{action}},
			  ylabel={CTC-GPR / CTC},
			  yticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
			  legend style={at={(0,1)},anchor=north west},
  		      legend cell align={left},reverse legend]
    \addplot [box plot top whisker] table {data/comp/comp_boxplot.dat};
    \addlegendentry{Min/Max}
    \addplot [forget plot,box plot bottom whisker] table {data/comp/comp_boxplot.dat};
        \addplot [box plot box] table {data/comp/comp_boxplot.dat};
    \addlegendentry{Q1,Q3}
    \addplot [box plot median] table {data/comp/comp_boxplot.dat};
    \addlegendentry{Median}
\end{axis}
\end{tikzpicture}

==> figure/const_gains.tex <==
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{axis}[
  xlabel={$q_1$ [rad]},
  ylabel={$\dot{q}_1$ [rad/s]},
  line width=1pt,
  grid = major,
  height=5.5cm,
  width=\columnwidth,
  xmin=-1.3, xmax=1.2, ymin=-1.2, ymax=1.2]
\addplot[color=blue,style=loosely dashed,no marks, line width=1pt] table [x index=0,y index=1]{data/const_gains.dat};
\addplot+[color=red,no marks, line width=1pt] table [x index=2,y index=3]{data/const_gains.dat};
\addplot+[mark=+,color=green!70!black, only marks,mark size=5, line width=1pt] table [x index=0,y index=1]{data/training_points.dat};
\end{axis}
\end{tikzpicture} 

==> figure/flow_chart.tex <==
\tikzstyle{decision} = [diamond, draw, fill=white,text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=white,text width=9em, text centered, rounded corners, minimum height=0.9cm]
\tikzstyle{wide_block} = [rectangle, draw, fill=white, text width=12em, text centered, rounded corners, minimum height=0.6cm,node distance = 1cm]
%
\tikzstyle{line_me} = [draw, -latex', draw=red,thick,dashed]
\tikzstyle{line_fg} = [draw, -latex', draw=blue,thick,dotted]
\tikzstyle{line_ra} = [draw, -latex',draw=green!70!black,thick]
%
\tikzstyle{cloud} = [draw, ellipse,fill=white, node distance=2cm, minimum height=2em]
    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \node [wide_block] (init) {Define estimated model};
    \node [wide_block, below of=init] (collect) {Collect training data};
    \coordinate [left of=collect,xshift=-2.2cm] (helper);
    \node [wide_block, below of=collect] (model error) {Compute model error};
    %
    \node [block, below of=model error,node distance = 2.25cm and 2cm] (setf) {Set feedback functions};
    \node [block, below of=setf,node distance = 2.4cm and 2cm] (compr) {Compute radius};
    %
    \node [block, below left=0.3cm and -1.7cm of model error] (setrf) {Set radius \& feedback functions};
    \node [block, below of=setrf,node distance = 2.4cm and 2cm] (compmax) {Compute max. allowed model error};
    \node [decision, below of=compmax,node distance = 2.6cm and 2cm] (decide) {Model accurate enough?};
    %
    \node [block, below right=0.3cm and -1.7cm of model error] (setr) {Set radius};
    \node [block, below of=setr,node distance = 2.4cm and 2cm] (compb) {Compute bounds for feedback gains};
    \node [block, below of=compb,node distance = 2.4cm and 2cm] (des) {Design feedback functions};
    %
    \node [cloud, below of=compr,node distance=2.75cm] (end) {End};
    \node [text width=8cm, below of=end,node distance = 0.6cm and 2cm] (text1) {Radius for specified feedback gain functions};
    \coordinate [left of=text1,xshift=-2.5cm] (htext1);
    \node [text width=8cm, below of=text1,node distance = 0.5cm and 2cm] (text2) {Sufficiently accurate model for predefined radius};
    \coordinate [left of=text2,xshift=-2.5cm] (htext2);
    \node [text width=8cm, below of=text2,node distance = 0.5cm and 2cm] (text3) {Feedback gain functions for predefined radius};
    \coordinate [left of=text3,xshift=-2.5cm] (htext3);
    % Draw edges
    \path [line_ra] (init) -- (collect);
    \path [line_me, transform canvas={shift={(-0.5cm,0)}}] (init) -- (collect);
    \path [line_fg, transform canvas={shift={(0.5cm,0)}}] (init) -- (collect);
    \path [line_ra] (collect) -- (model error);
    \path [line_me, transform canvas={shift={(-0.5cm,0)}}] (collect) -- (model error);
    \path [line_fg, transform canvas={shift={(0.5cm,0)}}] (collect) -- (model error);
    %
    \path [line_ra] (model error) -- (setf);
    \path [line_ra] (setf) -- (compr);
    \path [line_ra] (compr) -- (end);
    \path [line_ra] (htext2) -- (text2);
    %
    \path [line_me] (model error) -- (setrf);
    \path [line_me] (setrf) -- (compmax);
    \path [line_me] (compmax) -- (decide);
    \path [line_me,-] (decide) -| node [near start] {no} (helper);
    \path [line_me] (helper) -- node {more data} (collect);
    \path [line_me] (decide) |- node[xshift=0.8cm] {yes} (end);
    \path [line_me] (htext1) -- (text1);
    %
    \path [line_fg] (model error) -- (setr);
    \path [line_fg] (setr) -- (compb);
    \path [line_fg] (compb) -- (des);
    \path [line_fg] (des) |- (end);
    \path [line_fg] (htext3) -- (text3);
\end{tikzpicture}


==> figure/training_bsb.tex <==
\begin{tikzpicture}[auto, node distance=3cm,>=latex']
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=2em, minimum width=1em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{t_output} = []
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

    \node [input, name=input] {};
    \node [block, right of=input,node distance=1.9cm] (controller) {$\scriptstyle \textsf{Controller}$};
    \node [block, right of=controller,node distance=1.9cm] (robot) {$\scriptstyle \textsf{System } \cref{for:dyn_model_man}$};
    \node [block, right of=robot,node distance=3.1cm] (hatrobot) {$\scriptstyle \hat H\ddq+\hat C\dq+\hat \g$};
    
    \node [output, right of=hatrobot,node distance=1cm] (output) {};
    

	\draw [->] (input) -- node[name=t1] {$\scriptstyle \qd,\dqd,\ddqd$} (controller);
	\draw [->] (controller) -- node[name=t,below] {$\scriptstyle \inputu$} (robot);
    \draw [->] (robot) -- node[name=q] {$\scriptstyle \ddq,\dq,\q$} (hatrobot);
    \draw [-] (hatrobot) -- node[name=o,below, right=0.5mm] {$\scriptstyle \hat \inputu$} (output);
    
    \coordinate [below of=q,node distance=0.9cm] (dp) {};
    \node [t_output, right of=dp,node distance=1cm] (x_output) {$\scriptstyle\{\bm{p}^{\{i\}}\}_{i=1}^{m}$};
    \node [t_output, above of=x_output,node distance=1.8cm] (y_output) {$\scriptstyle\{\tilde{\bm\tau}^{\{i\}}\}_{i=1}^{m}$};
    \draw [->] (q) |- (dp) -| (controller);
    
    
    \node [sum, above of=q,node distance=0.4cm,label={[label distance=0cm]20:-}] (sum) {};
    \node [output, above right of=sum,node distance=1cm] (output2) {\{Y\}};
    
    \draw [->] (dp) -- node[name=q1] {} (x_output);
    \draw [->] (sum) |- (y_output);
    
    \draw [->] (t) |- (sum);
    \draw [->] (output) |- (sum);

\end{tikzpicture}

==> figure/var_gains.tex <==
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\begin{axis}[
  xlabel={$q_1$ [rad]},
  ylabel={$\dot{q}_1$ [rad/s]},
  line width=1pt,
  grid = major,
  colormap/jet,
    height=6.5cm,
  width=\columnwidth,
  xmin=-1.15, xmax=1.15, ymin=-1.3, ymax=1.8,
  legend columns=2,legend style={at={(1,1)},anchor=north east},
  legend cell align={left},transpose legend]
\addplot[mark=+,color=green!70!black, only marks,mark size=5,line width=1pt] table [x index=0,y index=1]{data/casestudy/training_points.dat};
\addplot+[color=red,style=dashed,no marks,line width=1pt,select coords between index={1}{130}] table [x index=0,y index=1]{data/casestudy/classic_gains.dat};
\addplot+[color=blue,style=loosely dotted,no marks,line width=1pt,select coords between index={1}{130}] table [x index=2,y index=3]{data/casestudy/classic_gains.dat};
\addplot+[forget plot,mesh,point meta=\thisrowno{4}, no marks,line width=1pt, shader=interp,select coords between index={1}{128}] table [x index=2,y index=3]{data/casestudy/var_gains.dat};
\addplot+[color=blue,no marks,line width=1pt] coordinates {(3,3) (2,2)};
\legend{Training points,Desired trajectory, CTC, CTC-GPR}
\end{axis}
\end{tikzpicture}


==> figure/var_gains_values.tex <==
\begin{tikzpicture}
%\begin{groupplot}[group style={group size=1 by 2, horizontal sep=0.5cm, vertical sep=0.5cm}]
%%
%\nextgroupplot[ ylabel={$K_{p(1,1)}$}, height=4cm, width=\columnwidth, grid = major, xlabel={},xticklabels={}, xmin=0, xmax=20, ymin=6.5, ymax=10.5]
%	\addplot[color=blue,style=dotted,no marks, line width=1pt] table [x index=0,y index=1]{data/casestudy/classic_gains_values.dat};
%	\addplot+[mesh,point meta=\thisrowno{1}, no marks,line width=1pt, shader=interp] table [x index=0,y index=1]{data/casestudy/var_gains_values.dat};
%%	\addplot[color=OliveGreen,style=dashed,no marks, line width=1pt] table [x index=0,y index=1]{data/casestudy/const_gains_values.dat};
%%%%%%%%%%%
%\nextgroupplot[ ylabel={$K_{d(1,1)}$}, height=4cm, width=\columnwidth, grid = major, xlabel={\textsf{time [s]}}, xmin=0, xmax=20, ymin=5.5, ymax=10.5]
%	\addplot[color=blue,style=dotted, no marks, line width=1pt] table [x index=0,y index=2]{data/casestudy/classic_gains_values.dat};
%	\addplot+[mesh,point meta=\thisrowno{2}, no marks,line width=1pt, shader=interp] table [x index=0,y index=2]{data/casestudy/var_gains_values.dat};
%%	\addplot[color=OliveGreen,style=dashed,no marks, line width=1pt] table [x index=0,y index=2]{data/casestudy/const_gains_values.dat};
%\end{groupplot}
\begin{axis}[ ylabel={\textsf{Gain}},xlabel={\textsf{time [s]}}, height=5cm, width=\columnwidth, grid = major, xmin=0, xmax=20, ymin=6, ymax=11.5,legend columns=3,legend style={at={(1,1)},anchor=north east},legend cell align={left}]
	\addplot[color=blue,style=dotted,no marks, line width=1pt] table [x index=0,y index=1]{data/casestudy/classic_gains_values.dat};
	\addplot[color=blue,style=dotted,no marks, line width=1pt] table [x index=0,y index=1]{data/casestudy/classic_gains_values.dat};
	\addplot[color=green, no marks,line width=1pt] table [x index=0,y index=1]{data/casestudy/var_gains_values.dat};
	\addplot[color=red,style=dashed, no marks,line width=1pt] table [x index=0,y index=2]{data/casestudy/var_gains_values.dat};
\legend{,$\Verts{K_{d,s}}=\Verts{K_{p,s}}$,$\Verts{K_p}$,$\Verts{K_d}$}
\end{axis}


\end{tikzpicture} 
